ChunkAttention: Efficient Self-Attention with Prefix-Aware KV Cache and Two-Phase Partition

Self-attention is an essential component of large language models (LLM) but a significant source of inference latency for long sequences. In multi-tenant LLM serving scenarios, the compute and memory operation cost of self-attention can be optimized by using the probability that multiple LLM requests have shared system prompts in prefixes. In this paper, we introduce ChunkAttention, a prefix-aware self-attention module that can detect matching prompt prefixes across multiple requests and share their key/value tensors in memory at runtime to improve the memory utilization of KV cache. This is achieved by breaking monolithic key/value tensors into smaller chunks and structuring them into the auxiliary prefix tree. Consequently, on top of the prefix-tree based KV cache, we design an efficient self-attention kernel, where a two-phase partition algorithm is implemented to improve the data locality during self-attention computation in the presence of shared system prompts. Experiments show that ChunkAttention can speed up the self-attention kernel by 3.2-4.8$\times$ compared to the state-of-the-art implementation, with the length of the system prompt ranging from 1024 to 4096.

==> figures/chunk_attn_kernel.tikz <==
\begin{tikzpicture}[font=\sffamily\footnotesize]

\begin{scope}[xshift=0cm,yshift=4.0cm,
    chunk/.style = {align=center, inner sep=0pt, text centered, minimum size=1.1em, draw=black},
    chunkbold/.style = {align=center, inner sep=0pt, text centered, minimum size=1.1em, draw=black, line width=1.2pt}]

    \node [chunk] (0) {\tiny $C_0$};
    \node [chunk] (1) [below =0.6em of 0] {\tiny $C_1$};
    \node [chunk] (2) [below =0.6em of 1] {\tiny $C_2$};
    \node [chunk] (3) [below left =0.6em and 0.8em of 2] {\tiny $C_3$};
    \node [chunk] (4) [below =0.6em and 0.4em of 2] {\tiny $C_4$};
    \node [chunk] (5) [below right=0.6em and 0.8em of 2] {\tiny $C_5$};
    \node [chunk] (7) [below =0.6em of 4] {\tiny $C_6$};
    \node [chunk] (8) [below =0.6em of 5] {\tiny $C_7$};
    \node [draw=none] [below =0.2em of 3] {\tiny $S_0$};
    \node [draw=none] [below =0.2em of 7] {\tiny $S_1$};
    \node [draw=none] [below =0.2em of 8] {\tiny $S_2$};
    
    \draw [->] (0) -- (1);
    \draw [->] (1) -- (2);
    \draw [->] (2.south) -- (3.north);
    \draw [->] (2.south) -- (4.north);
    \draw [->] (2.south) -- (5.north);
    \draw [->] (4) -- (7);
    \draw [->] (5) -- (8);
\end{scope}

\begin{scope}[xshift=2.5cm,yshift=4cm, scale=0.7, transform shape]
    \node [shape=rectangle, align=center](table1) at (1.0,-2.0) {
            \textbf{Kernel context (CPU $\rightarrow$ GPU)} \\
            \begin{tabular}{ccc} 
                \toprule
                \multirow{2}{*}{Chunk} & \multicolumn{2}{c}{slice of $\bm{Q}$ covered }  \\ \cmidrule(lr){2-3}
                 & Start Idx($i$) & End Idx($j$) \\ \midrule
                $C_0$ & 0 & 2  \\
                $C_1$ & 0 & 2  \\
                $C_2$ & 0 & 2  \\
                $C_3$ & 0 & 0  \\
                $C_4$ & 1 & 1  \\
                $C_5$ & 2 & 2  \\
                $C_6$ & 1 & 1  \\
                $C_7$ & 2 & 2  \\
                \bottomrule
            \end{tabular}
        };
\end{scope}

\begin{scope}[xshift=20cm,yshift=0.0cm]
    \node [rectangle, align=left,] {
    $a_1$: partial\_attn($\bm{Q}, i, j$), batched \\
    $a_2$: partial\_attn($\bm{q}_i$) \\
    $r$: attn\_reduce($\bm{q}_i$)
    };
\end{scope}

\newcommand{\QC}[1]{%
    \node at (0.2, 0.6) {$\bm{Q}$};
    \draw[xstep=0.4,ystep=0.1,black,thin,fill=gray!40,] (0, 0) grid +(0.4, 0.3) rectangle (0, 0);
    \node at (0.8, 0.6) {$#1$};
    \foreach \y in {0,0.1,0.2,0.3} { \draw [fill=gray!40] (0.6,\y) rectangle ($(0.6,\y)+(0.4,0.1)$); }

    \draw[->] (0.5, -0.1) -- (0.5, -0.9);
    \node [circle,draw,fill=white,minimum size=6, inner sep=0] at (0.5, -0.5) {$\bm{a_1}$};
    
    \node at (0.9, -1.1) {$\left( \bm{O} \quad \bm{m} \quad \bm{n} \right) ^{(#1)}$};
    \foreach \y in {-1.7,-1.6,-1.5} { 
        \draw [fill=gray!40] (0.0,\y) rectangle +(0.4,0.1);
        \draw [fill=gray!40] (0.65,\y) rectangle +(0.1,0.1);
        \draw [fill=gray!40] (1.15,\y) rectangle +(0.1,0.1); }

    \draw[->] (0.5, -2) -- (0.5, -2.8);

    \foreach \y in {-3.2,-3.3,-3.4} { 
        \draw [] (0.0,\y) rectangle +(0.4,0.1);
        \draw [] (0.65,\y) rectangle +(0.1,0.1);
        \draw [] (1.15,\y) rectangle +(0.1,0.1); }
    \draw [fill=gray!40,thick] (0.0,-3.2) rectangle +(0.4,0.1);
    \draw [fill=gray!40,thick] (0.65,-3.2) rectangle +(0.1,0.1);
    \draw [fill=gray!40,thick] (1.15,-3.2) rectangle +(0.1,0.1);
}

%C0
\begin{scope}[xshift=6cm,yshift=3.0cm]
    \QC{C_0}
    \draw[-] (-0.3, 1.1) -- (-0.3, 1.3) -- (7, 1.3) node [midway, above, sloped] (TextNode) {Chunk First Phase} -- (7, 1.1);
    \draw [dashed] (-0.3, -3.6) rectangle +(7, 0.8);
\end{scope}

%C1
\begin{scope}[xshift=8.5cm,yshift=3.0cm]
    \QC{C_1}
\end{scope}

%C2
\begin{scope}[xshift=11cm,yshift=3.0cm]
    \QC{C_2}
\end{scope}

% seq first: q_0
\begin{scope}[xshift=14cm,yshift=3.0cm]
    \node at (0.2, 0.6) {$\bm{q}_0$};
    \draw [fill=gray!40] (0,0.3) rectangle +(0.4,0.1);
    \node at (0.7, 0.6) {$C_3$};
    \foreach \y in {0,0.1,0.2,0.3} { \draw [fill=gray!40] (0.5,\y) rectangle +(0.4,0.1); }

    \draw[->] (0.5, -0.1) -- (0.5, -0.9);
    \node [circle,draw,fill=white,minimum size=6, inner sep=0] at (0.5, -0.5) {$\bm{a_2}$};

    \node at (0.2, -1.1) {$\bm{o}_0$};
    \foreach \y in {-1.5} { \draw [fill=gray!40] (0.0,\y) rectangle +(0.4,0.1); }
    \node at (0.65, -1.1) {$m_0$};
    \foreach \y in {-1.5} { \draw [fill=gray!40] (0.6,\y) rectangle +(0.1,0.1); }
    \node at (1.15, -1.1) {$n_0$};
    \foreach \y in {-1.5} { \draw [fill=gray!40] (1.1,\y) rectangle +(0.1,0.1); }
    
    \draw[-] (-0.2, 1.1) -- (-0.2, 1.3) -- (6, 1.3) node [midway, above, sloped] (TextNode) {Sequence First Phase} -- (6, 1.1);
\end{scope}

% q_1
\begin{scope}[xshift=16cm,yshift=3.0cm]
    \node at (0.2, 0.6) {$\bm{q}_1$};
    \draw [fill=gray!40] (0,0.2) rectangle +(0.4,0.1);
    \node at (0.7, 0.6) {$C_4$};
    \foreach \y in {0,0.1,0.2,0.3} { \draw [fill=gray!40] (0.5,\y) rectangle +(0.4,0.1); }
    \node at (1.2, 0.6) {$C_6$};
    \foreach \y in {0,0.1,0.2,0.3} { \draw [fill=gray!40] (1.0,\y) rectangle +(0.4,0.1); }

    \draw[->] (0.5, -0.1) -- (0.5, -0.9);
    \node [circle,draw,fill=white,minimum size=6, inner sep=0] at (0.5, -0.5) {$\bm{a_2}$};
       
    \node at (0.2, -1.1) {$\bm{o}_1$};
    \foreach \y in {-1.6} { \draw [fill=gray!40] (0.0,\y) rectangle +(0.4,0.1); }
    \node at (0.65, -1.1) {$m_1$};
    \foreach \y in {-1.6} { \draw [fill=gray!40] (0.6,\y) rectangle +(0.1,0.1); }
    \node at (1.15, -1.1) {$n_1$};
    \foreach \y in {-1.6} { \draw [fill=gray!40] (1.1,\y) rectangle +(0.1,0.1); }

    \node at (0.5, -2.9) {$\bm{O}$};
    \draw [fill=gray!40,thick] (0.3,-3.2) rectangle +(0.4,0.1);
    \draw [] (0.3,-3.3) rectangle +(0.4,0.1);
    \draw [] (0.3,-3.4) rectangle +(0.4,0.1);

    \draw[dashed] (-2.1, -1.6) rectangle +(1.5, 0.7);
    \draw[->] (-3.3, -3.2) -- (0.1,-3.2);
    \node [circle,draw,fill=white,minimum size=11, inner sep=0] at (-1.3, -3.2) {$\bm{r}$};
    \draw[->] (-1.3, -1.6) -- (-1.3, -3);
\end{scope}

\begin{scope}[xshift=18.5cm,yshift=3.0cm]
    \node at (0.2, 0.6) {$\bm{q}_2$};
    \draw [fill=gray!40] (0,0.1) rectangle +(0.4,0.1);
    \node at (0.7, 0.6) {$C_5$};
    \foreach \y in {0,0.1,0.2,0.3} { \draw [fill=gray!40] (0.5,\y) rectangle +(0.4,0.1); }
    \node at (1.2, 0.6) {$C_7$};
    \foreach \y in {0,0.1,0.2,0.3} { \draw [fill=gray!40] (1.0,\y) rectangle +(0.4,0.1); }

    \draw[->] (0.5, -0.1) -- (0.5, -0.9);
    \node [circle,draw,fill=white,minimum size=6, inner sep=0] at (0.5, -0.5) {$\bm{a_2}$};

    \node at (0.2, -1.1) {$\bm{o}_2$};
    \foreach \y in {-1.7} { \draw [fill=gray!40] (0.0,\y) rectangle +(0.4,0.1); }
    \node at (0.65, -1.1) {$m_2$};
    \foreach \y in {-1.7} { \draw [fill=gray!40] (0.6,\y) rectangle +(0.1,0.1); }
    \node at (1.15, -1.1) {$n_2$};
    \foreach \y in {-1.7} { \draw [fill=gray!40] (1.1,\y) rectangle +(0.1,0.1); }
\end{scope}

\end{tikzpicture}

==> figures/chunk_attn_kvcache.tikz <==
\begin{tikzpicture}[font=\sffamily\footnotesize]

\begin{scope}[xshift=0cm,yshift=1.8cm]
    \node [rectangle, draw=black, minimum height=1.5em] at (0.8, 0.2) (0) {Instructions};
    \node [rectangle, draw=black, minimum height=1.5em] [right = 0em of 0] (1) {Examples};
    \node [fill=red!30, rectangle, draw=black, minimum height=1.5em] [right = 0em of 1] (2) {Q0};
    \node at (-0.5, 0.2) {$S_0$};
\end{scope}

\begin{scope}[xshift=0cm,yshift=1.1cm]
    \node [rectangle, draw=black, minimum height=1.5em] at (0.8, 0.2) (0) {Instructions};
    \node [rectangle, draw=black, minimum height=1.5em] [right = 0em of 0] (1) {Examples};
    \node [fill=yellow!30, rectangle, draw=black, minimum height=1.5em, minimum width=4em] [right = 0em of 1] (2) {Q1};
    \node at (-0.5, 0.2) {$S_1$};
\end{scope}

\begin{scope}[xshift=0cm,yshift=0.4cm]
    \node [rectangle, draw=black, minimum height=1.5em] at (0.8, 0.2) (0) {Instructions};
    \node [rectangle, draw=black, minimum height=1.5em] [right = 0em of 0] (1) {Examples};
    \node [fill=green!30, rectangle, draw=black, minimum height=1.5em, minimum width=3em] [right = 0em of 1] (2) {Q2};
    \node at (-0.5, 0.2) {$S_2$};
\end{scope}

% prefix tree
\begin{scope}[xshift=9.5cm,yshift=3.0cm]
    % instruction chunk
    \draw[fill=white!30] (0,0) rectangle (0.4,0.4) node[pos=.5] {\tiny $C_0$};
    \draw[fill=white!30] (0,-0.8) rectangle (0.4,-0.4) node[pos=.5] {\tiny $C_1$};
    \draw[fill=white!30] (0,-1.5) rectangle +(0.4,0.3) node[pos=.5] {\tiny $C_2$};
    \draw[fill=green!30,pattern=north east lines] (0.0,-1.6) rectangle (0.4,-1.5);
    \draw[->] (0.2, 0) -- (0.2, -0.4);
    \draw[->] (0.2, -0.8) -- (0.2, -1.2);
    \draw[->] (0.2, -1.6) -- (0.2, -2.0);
    \draw[->] (0.2, -1.6) -- (-1.0, -2.0);
    \draw[->] (0.2, -1.6) -- (1.4, -2.0);
    \draw[->] (0.2, -2.4) -- (0.2, -2.8);
    \draw[->] (1.4, -2.4) -- (1.4, -2.8);

    % questions chunk layer 1
    \draw[fill=red!30] (-1.2,-2.3) rectangle +(0.4,0.3) node[pos=.5] {\tiny $C_3$};
    \draw[fill=red!30,pattern=north east lines] (-1.2,-2.4) rectangle (-0.8,-2.3);
    \node at (-1.0, -2.7) {$S_0$};
    \draw[fill=yellow!30] (0,-2.4) rectangle (0.4,-2.0) node[pos=.5] {\tiny $C_4$};
    \draw[fill=green!30] (1.2,-2.4) rectangle (1.6,-2.0) node[pos=.5] {\tiny $C_5$};

    % questions chunk layer 2
    \draw[fill=yellow!30] (0,-3.1) rectangle +(0.4,0.3) node[pos=.5] {\tiny $C_6$};
    \draw[fill=yellow!30,pattern=north east lines] (0,-3.2) rectangle (0.4,-3.1);
    \node at (0.2, -3.5) {$S_1$};
    \draw[fill=green!30] (1.2,-3.1) rectangle +(0.4,0.3) node[pos=.5] {\tiny $C_7$};
    \draw[fill=green!30,pattern=north east lines] (1.2,-3.2) rectangle (1.6,-3.1);
    \node at (1.4, -3.5) {$S_2$};

    \draw [fill=white!40] (1.4, -1.3) rectangle +(1.7, 1.6);
    \draw[dashed] (0.4,-0.4) -- (1.4, 0.3);
    \draw[dashed] (0.4,-0.8) -- (1.4, -1.3);
    \foreach \y in {-0.2, -0.1, 0, 0.1} { \draw [fill=white!40] (2.6,\y) rectangle +(0.4,0.1); }
    \node at (2.0, 0) {\textbf{tokens}};
    \foreach \y in {-0.7, -0.6, -0.5, -0.4} { \draw [fill=white!40] (2.6,\y) rectangle +(0.4,0.1); }
    \node at (2.0, -0.5) {keys};
    \foreach \y in {-1.2, -1.1, -1.0, -0.9} { \draw [fill=white!40] (2.6,\y) rectangle +(0.4,0.1); }
    \node at (2.0, -1.0) {values};
  
    \draw[-] (-1.5, 0.4) -- (-1.6, 0.4) -- (-1.6, -1.6) node [midway, below, sloped] (TextNode) {System Prompt} -- (-1.5, -1.6);
    \draw[-] (-1.5, -2.0) -- (-1.6, -2.0) -- (-1.6, -3.2) node [midway, below, sloped] (TextNode) {Q0/1/2} -- (-1.5, -3.2);

    \draw[fill=yellow!30,pattern=north east lines] (-3.2, 0.3) rectangle +(0.4,0.1);
    \node at (-3.0, 0.0) {padding};
\end{scope}

\draw[->] (5.4cm, 1.3cm) -- (6.4cm, 1.3cm);

% prompt example
\begin{scope}[xshift=8cm,yshift=-3.3cm]
\node [rectangle, draw, align=left, minimum height=4em, text width=13cm] (t1) at (-1.5,0){
        \textbf{Prompt:} \\
        \textit{[Instructions]} \\
        You are an AI chatbot. You are having a conversation with a human by following rules: \\
        - You do not have a name. \\
        - You are helpful, creative, clever, and friendly \\
        ...\\
        \textit{[Examples]} \\
        Human: Hello, who are you? \\
        AI: I am an AI chatbot. How can I help you? \\
        ...\\
        \textit{[Question]} \\
        Human: Tell me about the second world war. };
\end{scope}

% S3 joins
\begin{scope}[xshift=15.4cm,yshift=3.2cm,scale=0.8,
    chunk/.style = {align=center, inner sep=0pt, text centered, minimum size=1em, white, draw=black},
    chunkbold/.style = {align=center, inner sep=0pt, text centered, minimum size=1em, white, draw=black, line width=1.2pt}]

    \node [chunkbold] (0) {0};
    \node [chunkbold] (1) [below =0.6em of 0] {1};
    \node [chunkbold] (2) [below =0.6em of 1] {2};
    \node [chunk] (3) [below left =0.6em and 0.8em of 2] {3};
    \node [chunk] (4) [below =0.6em and 0.4em of 2] {4};
    \node [chunk] (5) [below right=0.6em and 0.8em of 2] {5};
    \node [chunkbold] (6) [below right=0.6em and 2.6em of 2] {6};
    \node [chunk] (7) [below =0.6em of 4] {7};
    \node [chunk] (8) [below =0.6em of 5] {8};
    \node [draw=none] [below =0.2em of 3] {$S_0$};
    \node [draw=none] [below =0.2em of 7] {$S_1$};
    \node [draw=none] [below =0.2em of 8] {$S_2$};
    \node [draw=none] [below =0.2em of 6] {$S_3$};
    
    \draw [->] (0) -- (1);
    \draw [->] (1) -- (2);
    \draw [->] (2.south) -- (3.north);
    \draw [->] (2.south) -- (4.north);
    \draw [->] (2.south) -- (5.north);
    \draw [->] (2.south) -- (6.north);
    \draw [->] (4) -- (7);
    \draw [->] (5) -- (8);

    \node at (0.6, -4.4) {(1) Insert: new $S_3$ received};
\end{scope}

% append
\begin{scope}[xshift=20.5cm,yshift=3.2cm,scale=0.8,
    chunk/.style = {align=center, inner sep=0pt, text centered, minimum size=1em, white, draw=black},
    chunkdash/.style = {align=center, inner sep=0pt, text centered, minimum size=1em, white, draw=black, dashed},
    chunkbold/.style = {align=center, inner sep=0pt, text centered, minimum size=1em, white, draw=black, line width=1.2pt}]
    
    \node [chunk] (0) {0};
    \node [chunk] (1) [below =0.6em of 0] {1};
    \node [chunk] (2) [below =0.6em of 1] {2};
    \node [chunk] (3) [below left =0.6em and 0.8em of 2] {3};
    \node [chunk] (4) [below =0.6em and 0.4em of 2] {4};
    \node [chunk] (5) [below right=0.6em and 0.8em of 2] {5};
    \node [chunkbold] (6) [below right=0.6em and 2.6em of 2] {6};
    \node [chunkbold] (31) [below =0.6em of 3] {31};
    \node [chunkbold] (7) [below =0.6em of 4] {7};
    \node [chunkbold] (8) [below =0.6em of 5] {8};
    \node [draw=none] [below =0.2em of 31] {$S_0$};
    \node [draw=none] [below =0.2em of 7] {$S_1$};
    \node [draw=none] [below =0.2em of 8] {$S_2$};
    \node [draw=none] [below =0.2em of 6] {$S_3$};
    
    \draw [->] (0) -- (1);
    \draw [->] (1) -- (2);
    \draw [->] (2.south) -- (3.north);
    \draw [->] (2.south) -- (4.north);
    \draw [->] (2.south) -- (5.north);
    \draw [->] (2.south) -- (6.north);
    \draw [->] (3) -- (31);
    \draw [->] (4) -- (7);
    \draw [->] (5) -- (8);

    \node at (0.6, -4.4) {(2) Append: $S_0$ grows a new chunk};
\end{scope}

\begin{scope}[xshift=15.5cm,yshift=-1.6cm,scale=0.8,
    chunk/.style = {align=center, inner sep=0pt, text centered, minimum size=1em, white, draw=black},
    chunkdash/.style = {align=center, inner sep=0pt, text centered, minimum size=1em, white, draw=black, dashed},
    chunkbold/.style = {align=center, inner sep=0pt, text centered, minimum size=1em, white, draw=black, line width=1.2pt}]
    
    \node [chunk] (0) {0};
    \node [chunk] (1) [below =0.6em of 0] {1};
    \node [chunk] (2) [below =0.6em of 1] {2};
    \node [chunkdash] (3) [below left =0.6em and 0.8em of 2] {3};
    \node [chunkdash] (4) [below =0.6em and 0.4em of 2] {4};
    \node [chunk] (5) [below right=0.6em and 0.8em of 2] {5};
    \node [chunk] (6) [below right=0.6em and 2.6em of 2] {6};
    \node [chunkdash] (31) [below =0.6em of 3] {31};
    \node [chunkdash] (7) [below =0.6em of 4] {7};
    \node [chunk] (8) [below =0.6em of 5] {8};
    \node [draw=none] [below =0.2em of 31] {$S_0$};
    \node [draw=none] [below =0.2em of 7] {$S_1$};
    \node [draw=none] [below =0.2em of 8] {$S_2$};
    \node [draw=none] [below =0.2em of 6] {$S_3$};
    
    \draw [->] (0) -- (1);
    \draw [->] (1) -- (2);
    \draw [->] (2.south) -- (3.north);
    \draw [->] (2.south) -- (4.north);
    \draw [->] (2.south) -- (5.north);
    \draw [->] (2.south) -- (6.north);
    \draw [->] (3) -- (31);
    \draw [->] (4) -- (7);
    \draw [->] (5) -- (8);

    \node at (0.6, -4.4) {(3) Delete: $S_0,S_1$ finished};
\end{scope}

% new S2/S3 joins
\begin{scope}[xshift=19.6cm,yshift=-1.6cm,scale=0.8,
    chunk/.style = {align=center, inner sep=0pt, text centered, minimum size=1em, draw=black},
    chunkdash/.style = {align=center, inner sep=0pt, text centered, minimum size=1em, draw=black, dashed},
    chunkbold/.style = {align=center, inner sep=0pt, text centered, minimum size=1em, draw=black, line width=1.2pt}]

    % s0,s1
    \node [chunk] (0) {};
    \node [chunk] (1) [below =0.6em of 0] {};
    \node [chunk] (2) [below =0.6em of 1] {};
    \node [chunk] (3) [below left =0.6em and 0.4em of 2] {};
    \node [chunk] (4) [below right =0.6em and 0.4em of 2] {};
    \node [chunk] (5) [below =0.6em of 3] {};
    \node [draw=none] [below =0.2em of 4] {$S_3$};
    \node [draw=none] [below =0.2em of 5] {$S_2$};
    \draw [->] (0) -- (1);
    \draw [->] (1) -- (2);
    \draw [->] (2.south) -- (3.north);
    \draw [->] (2.south) -- (4.north);
    \draw [->] (3) -- (5);

    % s2,s3
    \node [chunkbold] (1_0) [right = 4em of 0] {};
    \node [chunkbold] (1_1) [below =0.6em of 1_0] {};
    \node [chunkbold] (1_2) [below =0.6em of 1_1] {};
    \node [chunkbold] (1_3) [below left =0.6em and 0.4em of 1_2] {};
    \node [chunkbold] (1_4) [below right =0.6em and 0.4em of 1_2] {};
    \node [chunkbold, draw=none] [below =0.2em of 1_3] {$S_4$};
    \node [chunkbold, draw=none] [below =0.2em of 1_4] {$S_5$};
    \draw [->] (1_0) -- (1_1);
    \draw [->] (1_1) -- (1_2);
    \draw [->] (1_2.south) -- (1_3.north);
    \draw [->] (1_2.south) -- (1_4.north);

    \node at (1.2, -4.4) {(4) Insert: new $S_4,S_5$ received};
\end{scope}

\end{tikzpicture}
